Tensor network approaches for learning non-linear dynamical laws

Given observations of a physical system, identifying the underlying non-linear governing equation is a fundamental task, necessary both for gaining understanding and generating deterministic future predictions. Of most practical relevance are automated approaches to theory building that scale efficiently for complex systems with many degrees of freedom. To date, available scalable methods aim at a data-driven interpolation, without exploiting or offering insight into fundamental underlying physical principles, such as locality of interactions. In this work, we show that various physical constraints can be captured via tensor network based parameterizations for the governing equation, which naturally ensures scalability. In addition to providing analytic results motivating the use of such models for realistic physical systems, we demonstrate that efficient rank-adaptive optimization algorithms can be used to learn optimal tensor network models without requiring a~priori knowledge of the exact tensor ranks. As such, we provide a physics-informed approach to recovering structured dynamical laws from data, which adaptively balances the need for expressivity and scalability.

==> FIG1_tensor_measurement.tex <==
\begin{tikzpicture}[scale=0.3,thick]

\begin{scope}[shift={(0,-0.75)}]
    \draw (-15,-5.5) rectangle (-13,-3.5);
    \draw (-15,-4.5)--(-17,-4.5) node[midway,above] {$j$};  
    \coordinate[label=above:$y$] (A) at (-14,-5.5);
    \coordinate[label=above: {\Large =}] (A) at (-11,-5.35);
\end{scope}

\begin{scope}[yscale=-1,xscale=-1,shift={(0,9)}]

    \draw (-1,-1) rectangle (3.5,1);
     \coordinate[label=below:$\psi_{i_1}(x^{\, j}_1)$] (A) at (1.25,-1.3);
     \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};

    \begin{scope}[shift={(0,-3)}]  
       \draw (-1,-1) rectangle (3.5,1);
        \coordinate[label=below:$\psi_{i_2}(x^{\, j}_2)$] (A) at (1.25,-1.3);
        \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
    \end{scope}

    \coordinate[label=below:$\vdots$] (A) at (1.25,-7);
    \coordinate[label=below:$\vdots$] (A) at (5,-7);

    \begin{scope}[shift={(0,-7.5)}]  
        \draw (-1,-1) rectangle (3.5,1);
        \coordinate[label=below:$\psi_{i_d}(x^{\, j}_d)$] (A) at (1.25,-1.3);
        \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
    \end{scope}
 
    %\node[fill=black] (p) at (7,-4.5) {};
    \draw[fill=black] (7,-3.75) circle (0.25cm);
     \coordinate[label=right:$ \delta$] (A) at (7,-4.25);
 %     \coordinate[label=left:$j$] (A) at (7.8,-5.5);
    \draw (7,-3.75) to[bend right=50] (3.5,0);
    \draw (7,-3.75) to[bend right=10] (3.5,-3);
    \draw (7,-3.75) to[bend left=50] (3.5,-7.5);
    \draw (7,-3.75)--(9,-3.75) node[midway,above] {$j$};   

    \draw (-4.5,1) rectangle (-2.5,-8.5); 
    \coordinate[label=below:$\theta$] (A) at (-3.5,-4.75);
   
   % \draw (-7.5,-4.5)--(-9,-4.5) node[midway,above] {$l$};   
    \end{scope}
    
     \draw[dashed] (2.25,-10.5)--(-8.5,-10.5) node[midway, below, yshift=0pt,]{Dictionary matrix $\Phi$}--(-8.5,0)--(2.25,0)--(2.25,-10.5);
    %\draw[thick,decorate,decoration={brace,amplitude=8pt}] (2,-10) -- (-8,-10) ;
\end{tikzpicture}

==> FIG2_TT.tex <==
\begin{tikzpicture}[scale=0.3,thick]

\begin{scope}[shift={(-15,0)},xscale=-1,yscale=1]
    \coordinate[label=above:$a)$] (A) at (0,0.5);
    \draw (-7.5,1) rectangle (-5.5,-10); 
    \coordinate[label=above:$\theta$] (A) at (-6.5,-5.5);
 %   \draw (-5,1)--(-5,2.5) node[midway,right] {$l$};  
    \draw (-4,0)--(-5.5,0) node[midway,above] {$i_d$};
    \draw (-4,-1) rectangle (-1,1);
    \coordinate[label=above:$\psi(x_d)$] (A) at (-2.5,-1);
    
    \draw (-4,-5.5)--(-5.5,-5.5) node[midway,above] {$i_2$};
        \draw (-4,-6.5) rectangle (-1,-4.5);
    \coordinate[label=above:$\psi(x_2)$] (A) at (-2.5,-6.5);
    
    \draw (-4,-9)--(-5.5,-9) node[midway,above] {$i_1$};
        \draw (-4,-10) rectangle (-1,-8);
    \coordinate[label=above:$\psi(x_1)$] (A) at (-2.5,-10);
    
    \coordinate[label=above:$\vdots$] (A) at (-4.75,-3.5);
    \coordinate[label=above:$\vdots$] (A) at (-2.5,-3.5);
    
\end{scope}


\begin{scope}[shift={(-6,0)},xscale=-1,yscale=1]
    \coordinate[label=above:$b)$] (A) at (0,0.5);
    \draw (-7.5,-8) rectangle (-5.5,-10); 
    \coordinate[label=above:$\alpha$] (A) at (-6.5,-9.8);
    \draw (-7.5,-6.5) rectangle (-5.5,1); 
    \coordinate[label=above:$\beta$] (A) at (-6.5,-3.55);
     \draw (-6.5,-8)--(-6.5,-6.5) node[midway,right] {$l_1$};  

    \draw (-4,0)--(-5.5,0) node[midway,above] {$i_d$};
    \draw (-4,-1) rectangle (-1,1);
    \coordinate[label=above:$\psi(x_d)$] (A) at (-2.5,-1);
    
    \draw (-4,-5.5)--(-5.5,-5.5) node[midway,above] {$i_2$};
        \draw (-4,-6.5) rectangle (-1,-4.5);
    \coordinate[label=above:$\psi(x_2)$] (A) at (-2.5,-6.5);
    
    \draw (-4,-9)--(-5.5,-9) node[midway,above] {$i_1$};
        \draw (-4,-10) rectangle (-1,-8);
    \coordinate[label=above:$\psi(x_1)$] (A) at (-2.5,-10);
    
    \coordinate[label=above:$\vdots$] (A) at (-4.75,-3.5);
    \coordinate[label=above:$\vdots$] (A) at (-2.5,-3.5);
    
\end{scope}


%\coordinate[label=above:$\rightarrow$] (A) at (-3.3,-5);

\begin{scope}[xscale=1,yscale=1,shift={(9.5,0)}]
    \coordinate[label=above:$c)$] (A) at (-6.5,0.5);
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^d$] (A) at (0,-1);
% \draw (0,1)--(0,2.5) node[midway,right] {$l$};  
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
     \draw (-2.5,-1) rectangle (-5.5,1);
    \coordinate[label=above:$\psi(x_d)$] (A) at (-4,-1);
 
  \draw (0,-1)--(0,-2) node[midway,right] {$l_{d-1}$};
   \draw (0,-3.5)--(0,-4.5) node[midway,right] {$l_2$};
    \draw (0,-6.5)--(0,-8) node[midway,right] {$l_1$};
  
\begin{scope}[shift={(0,-5.5)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^2$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
      \draw (-2.5,-1) rectangle (-5.5,1);
    \coordinate[label=above:$\psi(x_2)$] (A) at (-4,-1);
\end{scope}

  \coordinate[label=above:$\vdots$] (A) at (0,-3.7);
  \coordinate[label=above:$\vdots$] (A) at (-4,-3.7);  

\begin{scope}[shift={(0,-9)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^1$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};
      \draw (-2.5,-1) rectangle (-5.5,1);
    \coordinate[label=above:$\psi(x_1)$] (A) at (-4,-1);
\end{scope}

 \end{scope}
\end{tikzpicture}


==> FIG3_Gradient.tex <==
\begin{tikzpicture}[scale=0.3,thick]

    \draw (-7.5,1) rectangle (-3.5,-10); 
    \coordinate[label=above:{$ \nabla_{A^2} f$}] (A) at (-5.5,-5.5);
   \draw (-3.5,-4.5)--(-2,-4.5) node[midway,above] {$j$};
   \draw (-7.5,-4.5)--(-9,-4.5) node[midway,above] {$i_2$};
   \draw (-7.5,-1.5)--(-9,-1.5) node[midway,above] {$l_2$};
      \draw (-7.5,-7.5)--(-9,-7.5) node[midway,above] {$l_{1}$};
       \draw[dashed] (-9,-1) rectangle (-11,-8); 
       \coordinate[label=above:{$A^2$}] (T) at (-10,-5.5);
      
\draw (-5.5,1)--(-5.5,2.5) node[midway,left] {$l$};
\coordinate[label=left:{=}] (T) at (0,-4.5);

\begin{scope}[yscale=-1,xscale=1,shift={(5,9)}]

    \draw (-1,-1) rectangle (3.5,1);
     \coordinate[label=below:$\psi_{i_1}(x^{\, j}_1)$] (A) at (1.25,-1.3);
     \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};

    \begin{scope}[shift={(0,-3)}]  
       \draw (-1,-1) rectangle (3.5,1);
        \coordinate[label=below:$\psi_{i_2}(x^{\, j}_2)$] (A) at (1.25,-1.3);
        \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
    \end{scope}

    \coordinate[label=below:$\vdots$] (A) at (1.25,-7.5);
    \coordinate[label=below:$\vdots$] (A) at (5,-7.5);

    \begin{scope}[shift={(0,-9)}]  
        \draw (-1,-1) rectangle (3.5,1);
        \coordinate[label=below:$\psi_{i_d}(x^{\, j}_d)$] (A) at (1.25,-1.3);
        \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
    \end{scope}
 

    \draw[fill=black] (7,-4.5) circle (0.25cm);
     \coordinate[label=left:$ \delta$] (A) at (7,-5);
      \coordinate[label=right:$j$] (A) at (7.8,-5.5);
    \draw (7,-4.5) to[bend right=70] (3.5,0);
    \draw (7,-4.5) to[bend right=20] (3.5,-3);
    \draw (7,-4.5) to[bend left=70] (3.5,-9);
    \draw (7,-4.5)--(9,-4.5);% node[midway,above] {$j$};   

   \begin{scope}[shift={(-3.5,0)}]
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=below:$\tilde{A}^1$] (A) at (0,-0.9);
% \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
  \draw (0,-1)--(0,-2) node[midway,left] {$l_{1}$};

    \draw (0,-6.75)--(0,-8) node[midway,left] {$l_d$};
  
\begin{scope}[shift={(0,-3)}]  
%\draw (0,2.7) circle (0.8);
\draw[dashed] (-1,-1) rectangle (1,1);
 \coordinate[label=below:$A^2$] (A) at (0,-0.9);
   \draw (0,-1)--(0,-2.25) node[midway,left] {$l_2$};
% \coordinate[label=left:{$A_k \rightarrow$}] (A) at (-1,2.5);
% \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
\end{scope}


  \coordinate[label=above:$\vdots$] (A) at (0,-5);
\begin{scope}[shift={(0,-9)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=below:$\tilde{A}^d$] (A) at (0,-0.9);
  \draw (0,-1)--(0,-2) node[midway,left] {$l$};  
% \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};
\end{scope}
 \end{scope}
  \end{scope}
  
\end{tikzpicture}

==> FIG4_ALS.tex <==
\begin{tikzpicture}[scale=0.3,thick]
   \draw (-7.5,1) rectangle (-3.5,-10); 
   \coordinate[label=above:{$ \nabla_{A^2} f$}] (A) at (-5.5,-5.5);
   \draw (-3.5,-6)--(-2.25,-6) node[midway,above] {$j$};
   \draw (-3.5,-3)--(-2.25,-3) node[midway,above] {$l$};
   \draw (-7.5,-4.5)--(-8.75,-4.5) node[midway,above] {$i_2$};
   \draw (-7.5,-1.5)--(-8.75,-1.5) node[midway,above] {$l_2$};
   \draw (-7.5,-7.5)--(-8.75,-7.5) node[midway,above] {$l_{1}$};
   \draw (-8.75,-8) rectangle (-10.75,-1);
   \coordinate[label=above:{$ {A}^2 $}] (A) at (-9.75,-5.5);

\begin{scope}[yscale=1,xscale=-1,shift={(5.75,0)}]
   \draw (-7.5,1) rectangle (-3.5,-10); 
   \coordinate[label=above:{$ \nabla_{A^2} f$}] (A) at (-5.5,-5.5);
   \draw (-7.5,-4.5)--(-8.75,-4.5) node[midway,above] {$i_2$};
   \draw (-7.5,-1.5)--(-8.75,-1.5) node[midway,above] {$l_2$};
   \draw (-7.5,-7.5)--(-8.75,-7.5) node[midway,above] {$l_{1}$};
\end{scope}

\begin{scope}[yscale=1,xscale=-1,shift={(-12.25,0)}]
   \draw (-7.5,1) rectangle (-3.5,-10); 
   \coordinate[label=above:{$ \nabla_{A^2} f$}] (A) at (-5.5,-5.5);
   \draw (-3.5,-6)--(-2.25,-6) node[midway,above] {$j$};
   \draw (-3.5,-3)--(-2.25,-3) node[midway,above] {$l$};
   \draw (-2.25,-7) rectangle (-0.25,-2);
   \coordinate[label=above:{$y$}] (A) at (-1.125,-5.5);
   \draw (-7.5,-4.5)--(-8.75,-4.5) node[midway,above] {$i_2$};
   \draw (-7.5,-1.5)--(-8.75,-1.5) node[midway,above] {$l_2$};
   \draw (-7.5,-7.5)--(-8.75,-7.5) node[midway,above] {$l_{1}$};
\end{scope}


\begin{scope}[yscale=1,xscale=1,shift={(17,0)}]
   \coordinate[label=above:{$ + \, \lambda $}] (A) at (-12,-5.5);
   \draw (-8.75,-8) rectangle (-10.75,-1);
   \coordinate[label=above:{$ {A}^2 $}] (A) at (-9.75,-5.5);
   \draw (-7.5,-4.5)--(-8.75,-4.5) node[midway,above] {$i_2$};
   \draw (-7.5,-1.5)--(-8.75,-1.5) node[midway,above] {$l_2$};
   \draw (-7.5,-7.5)--(-8.75,-7.5) node[midway,above] {$l_{1}$};
\end{scope}

\coordinate[label=left:{=}] (T) at (12,-4.5);

\end{tikzpicture}


==> FIG4_multivariate_TT.tex <==
\begin{tikzpicture}[scale=0.3,thick]
\begin{scope}[shift={(20,0)},xscale=1,yscale=1]

    \coordinate[label=above:$c)$] (A) at (-3.5,0.5);

\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^d$] (A) at (0,-1); 
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
  \draw (0,1)--(0,2.5) node[midway,right] {$l$};
 
  \draw (0,-1)--(0,-2) node[midway,right] {$l_{d-1}$};
   \draw (0,-3.5)--(0,-4.5) node[midway,right] {$l_2$};
    \draw (0,-6.5)--(0,-8) node[midway,right] {$l_1$};
  
\begin{scope}[shift={(0,-5.5)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^2$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
\end{scope}

  \coordinate[label=above:$\vdots$] (A) at (0,-3.7);
  
\begin{scope}[shift={(0,-9)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^1$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};
\end{scope}

\end{scope}

    \coordinate[label=above:$a)$] (A) at (-3.5,0.5);
    
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^d$] (A) at (0,-1); 
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
 
  \draw (0,-1)--(0,-2) node[midway,right] {$l_{d-1}$};
   \draw (0,-3.5)--(0,-4.5) node[midway,right] {$l_2$};
    \draw (0,-6.5)--(0,-8) node[midway,right] {$l_1$};
  
\begin{scope}[shift={(0,-5.5)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^2$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
\end{scope}

  \coordinate[label=above:$\vdots$] (A) at (0,-3.7);
  
\begin{scope}[shift={(0,-9)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^1$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};
\end{scope}

 \begin{scope}[shift={(-2.5,0)}]  
     \draw[fill=black] (7,-4.5) circle (0.25cm);
     \coordinate[label=left:$ \delta$] (A) at (7,-4);
      \coordinate[label=right:$l$] (A) at (7.5,-3.7);
    \draw (7,-4.5) to[bend right=70] (3.5,0);
    \draw (7,-4.5) to[bend left=20] (3.5,-5.5);
    \draw (7,-4.5) to[bend left=70] (3.5,-9);
    \draw (7,-4.5)--(9,-4.5);% node[midway,above] {$j$}; 
 \end{scope}
 
 
 \begin{scope}[shift={(10,0)}]
 
     \coordinate[label=above:$b)$] (A) at (-3.5,0.5);
 
 \draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^d$] (A) at (0,-1); 
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_d$};
  \draw (1,0)--(2.5,0) node[midway,above] {$q_d$};
 
  \draw (0,-1)--(0,-2) node[midway,right] {$l_{d-1}$};
   \draw (0,-3.5)--(0,-4.5) node[midway,right] {$l_2$};
    \draw (0,-6.5)--(0,-8) node[midway,right] {$l_1$};
  
\begin{scope}[shift={(0,-5.5)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^2$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_2$};
 \draw (1,0)--(2.5,0) node[midway,above] {$q_2$};
\end{scope}

  \coordinate[label=above:$\vdots$] (A) at (0,-3.7);
  
\begin{scope}[shift={(0,-9)}]  
\draw (-1,-1) rectangle (1,1);
 \coordinate[label=above:$A^1$] (A) at (0,-1);
 \draw (-1,0)--(-2.5,0) node[midway,above] {$i_1$};
  \draw (1,0)--(2.5,0) node[midway,above] {$q_1$};
\end{scope}

\draw (2.5,1) rectangle (4.5,-10);
\coordinate[label=above:$S$] (A) at (3.5,-5.5);
\draw (4.5,-4.5) -- (6,-4.5)  node[midway,above] {$l$};
\end{scope}
 
 
\end{tikzpicture}



==> FIG6_SALSA.tex <==
\begin{tikzpicture}[scale=0.3]

\draw (0,0) rectangle (5,2);
 \coordinate[label=above:$ \theta$] (A) at (2.5,0.15);
\draw (0.5,0)--(0.5,-1.2) node[midway,left] {$i_{\mathcal{L}}$};
\draw (2.5,0)--(2.5,-1.2) node[midway,left] {$i_k$};
\draw (4.5,0)--(4.5,-1.2) node[midway,left] {$i_{\mathcal{R}}$};

 \coordinate[label=above:{$=$}] (A) at (6,0.2);
\draw (7,0) rectangle (9,2);
\coordinate[label=above:$ \mathcal{L}$] (A) at (8,0.15);
\draw (8,0)--(8,-1.2) node[midway,left] {$i_{\mathcal{L}}$};
\draw (9,1)--(10,1); 

\draw (10,0) rectangle (12,2);
\coordinate[label=above:$\Sigma_{\mathcal{L}}$] (A) at (11,0.05);
\draw (12,1)--(13,1); 

\draw (13,0) rectangle (15,2);
\coordinate[label=above:$ \mathcal{N}^k$] (A) at (14,0.1);
\draw (14,0)--(14,-1.2) node[midway,left] {$i_k$};
\draw (15,1)--(16,1); 

\draw (16,0) rectangle (18,2);
\coordinate[label=above:$ \Sigma_{\mathcal{R}}$] (A) at (17,0.05);
\draw (18,1)--(19,1); 

\draw (19,0) rectangle (21,2);
\coordinate[label=above:$ \mathcal{R}$] (A) at (20,0.15);
\draw (20,0)--(20,-1.2) node[midway,left] {$i_{\mathcal{R}}$};

\end{tikzpicture}

==> FPTU_rals_model_b_test_4_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-28 11:39:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 94.70) --
	(112.97,153.82) --
	(166.11,163.67) --
	(219.24,163.67) --
	(272.38,163.67) --
	(325.52,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {2700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {3400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {4100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {4800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {5500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 65.14) --
	(112.97, 94.70) --
	(166.11,134.11) --
	(219.24,153.82) --
	(272.38,163.67) --
	(325.52,163.67);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 65.14) --
	(112.97, 74.99) --
	(166.11, 94.70) --
	(219.24,163.67) --
	(272.38,163.67) --
	(325.52,153.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,104.55) rectangle (328.78, 66.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 94.95) -- (293.98, 94.95);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 85.35) -- (293.98, 85.35);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 75.75) -- (293.98, 75.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 92.20) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 82.60) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 73.00) {d = 18};
\end{scope}
\end{tikzpicture}


==> FPTU_salsa_model_a_test_2_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-28 11:48:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 84.85) --
	(112.97,163.67) --
	(166.11,163.67) --
	(219.24,163.67) --
	(272.38,163.67) --
	(325.52,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {1200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 65.14) --
	(112.97, 65.14) --
	(166.11, 65.14) --
	(219.24, 74.99) --
	(272.38,134.11) --
	(325.52,134.11);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 65.14) --
	(112.97, 65.14) --
	(166.11, 65.14) --
	(219.24, 65.14) --
	(272.38, 65.14) --
	(325.52, 65.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,104.55) rectangle (328.78, 66.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 94.95) -- (293.98, 94.95);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 85.35) -- (293.98, 85.35);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (279.58, 75.75) -- (293.98, 75.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 92.20) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 82.60) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.18, 73.00) {d = 18};
\end{scope}
\end{tikzpicture}


==> FPTU_salsa_model_a_test_4_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:54:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.7pt,y=.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.42, 80.98) -- ( 85.95,128.13);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.29,140.04) -- ( 89.94,157.74);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] ( 73.11, 67.59) --
	( 75.23, 63.92) --
	( 70.99, 63.92) --
	cycle;

\path[fill=fillColor] ( 77.54, 67.59) --
	( 79.66, 63.92) --
	( 75.42, 63.92) --
	cycle;

\path[fill=fillColor] ( 81.97, 77.44) --
	( 84.09, 73.77) --
	( 79.85, 73.77) --
	cycle;

\path[fill=fillColor] ( 86.40,136.56) --
	( 88.52,132.89) --
	( 84.28,132.89) --
	cycle;

\path[fill=fillColor] ( 90.83,166.12) --
	( 92.95,162.44) --
	( 88.70,162.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Number of observations};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Recovery rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 61.20) -- (104.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 61.20) -- (148.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 61.20) -- (281.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.11, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.39, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.96, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.24, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {6000};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.64, 68.72) -- (130.29, 71.42);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.57, 80.47) -- (145.93, 99.08);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.85,110.02) -- (168.07,148.34);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.02,156.26) -- (187.19,161.23);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.68,163.67) -- (208.82,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (220.82,163.67) -- (230.96,163.67);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (119.80, 65.14) --
	(121.82, 67.17) --
	(123.85, 65.14) --
	(121.82, 63.12) --
	cycle;

\path[fill=fillColor] (133.08, 74.99) --
	(135.11, 77.02) --
	(137.13, 74.99) --
	(135.11, 72.97) --
	cycle;

\path[fill=fillColor] (146.37,104.55) --
	(148.39,106.58) --
	(150.42,104.55) --
	(148.39,102.53) --
	cycle;

\path[fill=fillColor] (168.51,153.82) --
	(170.53,155.84) --
	(172.56,153.82) --
	(170.53,151.79) --
	cycle;

\path[fill=fillColor] (190.65,163.67) --
	(192.68,165.69) --
	(194.70,163.67) --
	(192.68,161.64) --
	cycle;

\path[fill=fillColor] (212.79,163.67) --
	(214.82,165.69) --
	(216.84,163.67) --
	(214.82,161.64) --
	cycle;

\path[fill=fillColor] (234.93,163.67) --
	(236.96,165.69) --
	(238.98,163.67) --
	(236.96,161.64) --
	cycle;
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (109.35, 68.06) -- (116.58, 72.08);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (123.85, 80.64) -- (137.51,118.61);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (144.78,127.17) -- (152.01,131.19);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (162.49,137.03) -- (169.72,141.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (178.97,148.43) -- (188.66,159.21);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (198.68,163.67) -- (204.39,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.39,163.67) -- (222.10,163.67);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (104.11, 67.59) --
	(106.23, 63.92) --
	(101.99, 63.92) --
	cycle;

\path[fill=fillColor] (121.82, 77.44) --
	(123.94, 73.77) --
	(119.70, 73.77) --
	cycle;

\path[fill=fillColor] (139.54,126.71) --
	(141.66,123.03) --
	(137.41,123.03) --
	cycle;

\path[fill=fillColor] (157.25,136.56) --
	(159.37,132.89) --
	(155.13,132.89) --
	cycle;

\path[fill=fillColor] (174.96,146.41) --
	(177.08,142.74) --
	(172.84,142.74) --
	cycle;

\path[fill=fillColor] (192.68,166.12) --
	(194.80,162.44) --
	(190.55,162.44) --
	cycle;

\path[fill=fillColor] (210.39,166.12) --
	(212.51,162.44) --
	(208.27,162.44) --
	cycle;

\path[fill=fillColor] (228.10,166.12) --
	(230.22,162.44) --
	(225.98,162.44) --
	cycle;
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (127.82, 65.14) -- (137.96, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (147.56, 69.94) -- (162.51, 89.90);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (169.70, 99.50) -- (184.65,119.46);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (191.84,129.06) -- (206.79,149.01);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.39,153.82) -- (226.53,153.82);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (238.53,153.82) -- (248.67,153.82);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (260.15,156.26) -- (271.33,161.23);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (119.80, 65.14) --
	(121.82, 67.17) --
	(123.85, 65.14) --
	(121.82, 63.12) --
	cycle;

\path[fill=fillColor] (141.94, 65.14) --
	(143.96, 67.17) --
	(145.99, 65.14) --
	(143.96, 63.12) --
	cycle;

\path[fill=fillColor] (164.08, 94.70) --
	(166.11, 96.72) --
	(168.13, 94.70) --
	(166.11, 92.67) --
	cycle;

\path[fill=fillColor] (186.22,124.26) --
	(188.25,126.28) --
	(190.27,124.26) --
	(188.25,122.23) --
	cycle;

\path[fill=fillColor] (208.36,153.82) --
	(210.39,155.84) --
	(212.41,153.82) --
	(210.39,151.79) --
	cycle;

\path[fill=fillColor] (230.50,153.82) --
	(232.53,155.84) --
	(234.55,153.82) --
	(232.53,151.79) --
	cycle;

\path[fill=fillColor] (252.65,153.82) --
	(254.67,155.84) --
	(256.70,153.82) --
	(254.67,151.79) --
	cycle;

\path[fill=fillColor] (274.79,163.67) --
	(276.81,165.69) --
	(278.84,163.67) --
	(276.81,161.64) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.68, 65.14) -- (151.25, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (163.25, 65.14) -- (177.82, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (187.17, 70.12) -- (207.03, 99.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.01,106.64) -- (231.33,112.32);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (240.31,119.38) -- (260.17,148.84);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (269.15,151.73) -- (284.47,146.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (296.10,143.96) -- (310.67,143.96);
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (130.68, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.25, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (183.82, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (210.39,104.55) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (236.96,114.40) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (263.53,153.82) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (290.10,143.96) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (316.67,143.96) circle (  1.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81,118.35) rectangle (336.43, 60.75);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97,108.75) -- (262.37,108.75);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97, 99.15) -- (262.37, 99.15);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97, 89.55) -- (262.37, 89.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (247.97, 79.95) -- (262.37, 79.95);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (247.97, 70.35) -- (262.37, 70.35);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (255.17,111.55) --
	(257.60,107.35) --
	(252.75,107.35) --
	cycle;
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (253.37, 99.15) --
	(255.17,100.95) --
	(256.97, 99.15) --
	(255.17, 97.35) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (255.17, 89.55) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57,105.99) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 96.39) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 86.79) {d = 18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 77.19) {ALS+selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 67.59) {SALSA+singleTT};
\end{scope}
\end{tikzpicture}


==> FPTU_salsa_model_a_test_4_results_opt.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:54:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.73pt,y=.85pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (18,6) rectangle (321.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.42, 80.98) -- ( 85.95,128.13);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.29,140.04) -- ( 89.94,157.74);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] ( 73.11, 67.59) --
	( 75.23, 63.92) --
	( 70.99, 63.92) --
	cycle;

\path[fill=fillColor] ( 77.54, 67.59) --
	( 79.66, 63.92) --
	( 75.42, 63.92) --
	cycle;

\path[fill=fillColor] ( 81.97, 77.44) --
	( 84.09, 73.77) --
	( 79.85, 73.77) --
	cycle;

\path[fill=fillColor] ( 86.40,136.56) --
	( 88.52,132.89) --
	( 84.28,132.89) --
	cycle;

\path[fill=fillColor] ( 90.83,166.12) --
	( 92.95,162.44) --
	( 88.70,162.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\begin{scope}[yshift=15]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Number of observations};
\end{scope}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (25,114.41) {Recovery rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\begin{scope}[xshift=4]
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};
\end{scope}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 61.20) -- (104.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 61.20) -- (148.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 61.20) -- (281.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\begin{scope}[yshift=5]
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.11, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.39, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.96, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.24, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {6000};
\end{scope}
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.64, 68.72) -- (130.29, 71.42);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.57, 80.47) -- (145.93, 99.08);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.85,110.02) -- (168.07,148.34);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.02,156.26) -- (187.19,161.23);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.68,163.67) -- (208.82,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (220.82,163.67) -- (230.96,163.67);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (119.80, 65.14) --
	(121.82, 67.17) --
	(123.85, 65.14) --
	(121.82, 63.12) --
	cycle;

\path[fill=fillColor] (133.08, 74.99) --
	(135.11, 77.02) --
	(137.13, 74.99) --
	(135.11, 72.97) --
	cycle;

\path[fill=fillColor] (146.37,104.55) --
	(148.39,106.58) --
	(150.42,104.55) --
	(148.39,102.53) --
	cycle;

\path[fill=fillColor] (168.51,153.82) --
	(170.53,155.84) --
	(172.56,153.82) --
	(170.53,151.79) --
	cycle;

\path[fill=fillColor] (190.65,163.67) --
	(192.68,165.69) --
	(194.70,163.67) --
	(192.68,161.64) --
	cycle;

\path[fill=fillColor] (212.79,163.67) --
	(214.82,165.69) --
	(216.84,163.67) --
	(214.82,161.64) --
	cycle;

\path[fill=fillColor] (234.93,163.67) --
	(236.96,165.69) --
	(238.98,163.67) --
	(236.96,161.64) --
	cycle;
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (109.35, 68.06) -- (116.58, 72.08);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (123.85, 80.64) -- (137.51,118.61);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (144.78,127.17) -- (152.01,131.19);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (162.49,137.03) -- (169.72,141.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (178.97,148.43) -- (188.66,159.21);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (198.68,163.67) -- (204.39,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.39,163.67) -- (222.10,163.67);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (104.11, 67.59) --
	(106.23, 63.92) --
	(101.99, 63.92) --
	cycle;

\path[fill=fillColor] (121.82, 77.44) --
	(123.94, 73.77) --
	(119.70, 73.77) --
	cycle;

\path[fill=fillColor] (139.54,126.71) --
	(141.66,123.03) --
	(137.41,123.03) --
	cycle;

\path[fill=fillColor] (157.25,136.56) --
	(159.37,132.89) --
	(155.13,132.89) --
	cycle;

\path[fill=fillColor] (174.96,146.41) --
	(177.08,142.74) --
	(172.84,142.74) --
	cycle;

\path[fill=fillColor] (192.68,166.12) --
	(194.80,162.44) --
	(190.55,162.44) --
	cycle;

\path[fill=fillColor] (210.39,166.12) --
	(212.51,162.44) --
	(208.27,162.44) --
	cycle;

\path[fill=fillColor] (228.10,166.12) --
	(230.22,162.44) --
	(225.98,162.44) --
	cycle;
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (127.82, 65.14) -- (137.96, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (147.56, 69.94) -- (162.51, 89.90);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (169.70, 99.50) -- (184.65,119.46);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (191.84,129.06) -- (206.79,149.01);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.39,153.82) -- (226.53,153.82);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (238.53,153.82) -- (248.67,153.82);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (260.15,156.26) -- (271.33,161.23);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (119.80, 65.14) --
	(121.82, 67.17) --
	(123.85, 65.14) --
	(121.82, 63.12) --
	cycle;

\path[fill=fillColor] (141.94, 65.14) --
	(143.96, 67.17) --
	(145.99, 65.14) --
	(143.96, 63.12) --
	cycle;

\path[fill=fillColor] (164.08, 94.70) --
	(166.11, 96.72) --
	(168.13, 94.70) --
	(166.11, 92.67) --
	cycle;

\path[fill=fillColor] (186.22,124.26) --
	(188.25,126.28) --
	(190.27,124.26) --
	(188.25,122.23) --
	cycle;

\path[fill=fillColor] (208.36,153.82) --
	(210.39,155.84) --
	(212.41,153.82) --
	(210.39,151.79) --
	cycle;

\path[fill=fillColor] (230.50,153.82) --
	(232.53,155.84) --
	(234.55,153.82) --
	(232.53,151.79) --
	cycle;

\path[fill=fillColor] (252.65,153.82) --
	(254.67,155.84) --
	(256.70,153.82) --
	(254.67,151.79) --
	cycle;

\path[fill=fillColor] (274.79,163.67) --
	(276.81,165.69) --
	(278.84,163.67) --
	(276.81,161.64) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (136.68, 65.14) -- (151.25, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (163.25, 65.14) -- (177.82, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (187.17, 70.12) -- (207.03, 99.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (216.01,106.64) -- (231.33,112.32);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (240.31,119.38) -- (260.17,148.84);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (269.15,151.73) -- (284.47,146.05);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (296.10,143.96) -- (310.67,143.96);
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (130.68, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.25, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (183.82, 65.14) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (210.39,104.55) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (236.96,114.40) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (263.53,153.82) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (290.10,143.96) circle (  1.58);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (316.67,143.96) circle (  1.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81,118.35) rectangle (336.43, 60.75);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97,108.75) -- (262.37,108.75);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97, 99.15) -- (262.37, 99.15);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (247.97, 89.55) -- (262.37, 89.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (247.97, 79.95) -- (262.37, 79.95);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (247.97, 70.35) -- (262.37, 70.35);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (255.17,111.55) --
	(257.60,107.35) --
	(252.75,107.35) --
	cycle;
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (253.37, 99.15) --
	(255.17,100.95) --
	(256.97, 99.15) --
	(255.17, 97.35) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (255.17, 89.55) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\begin{scope}[xshift=-2]
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57,105.99) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 96.39) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 86.79) {d = 18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 77.19) {\scriptsize ALS+selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.57, 67.59) {\scriptsize SALSA+singleTT};
\end{scope}
\end{scope}
\end{tikzpicture}


==> RANDOM_FPTU_MEAN_rals_model_b_test_2_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:53:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.69, 80.74) -- ( 89.10, 98.80);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.14,110.41) -- ( 98.37,138.11);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (111.00,149.44) -- (114.94,158.20);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] ( 81.97, 76.39) --
	( 83.18, 74.29) --
	( 80.76, 74.29) --
	cycle;

\path[fill=fillColor] ( 90.83,105.95) --
	( 92.04,103.85) --
	( 89.61,103.85) --
	cycle;

\path[fill=fillColor] ( 99.68,145.36) --
	(100.89,143.26) --
	( 98.47,143.26) --
	cycle;

\path[fill=fillColor] (108.54,145.36) --
	(109.75,143.26) --
	(107.33,143.26) --
	cycle;

\path[fill=fillColor] (117.39,165.07) --
	(118.61,162.97) --
	(116.18,162.97) --
	cycle;

\path[fill=fillColor] (126.25,165.07) --
	(127.46,162.97) --
	(125.04,162.97) --
	cycle;

\path[fill=fillColor] (135.11,165.07) --
	(136.32,162.97) --
	(133.90,162.97) --
	cycle;

\path[fill=fillColor] (143.96,165.07) --
	(145.18,162.97) --
	(142.75,162.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Number of observations};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Recovery rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 61.20) -- (104.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 61.20) -- (148.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53, 61.20) -- (170.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.82, 61.20) -- (214.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 61.20) -- (281.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.53, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.82, 39.60) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {9000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {11000};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 92.93, 70.76) -- ( 99.79, 89.08);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (104.83, 99.93) -- (110.03,109.17);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (115.07,120.02) -- (121.93,138.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (126.98,149.19) -- (132.17,158.44);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (139.59,159.68) -- (141.70,157.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (150.66,149.83) -- (152.77,147.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (161.73,147.95) -- (163.84,149.83);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] ( 89.93, 65.14) --
	( 90.83, 66.04) --
	( 91.73, 65.14) --
	( 90.83, 64.24) --
	cycle;

\path[fill=fillColor] (101.00, 94.70) --
	(101.90, 95.60) --
	(102.80, 94.70) --
	(101.90, 93.80) --
	cycle;

\path[fill=fillColor] (112.07,114.40) --
	(112.97,115.30) --
	(113.87,114.40) --
	(112.97,113.50) --
	cycle;

\path[fill=fillColor] (123.14,143.96) --
	(124.04,144.86) --
	(124.94,143.96) --
	(124.04,143.06) --
	cycle;

\path[fill=fillColor] (134.21,163.67) --
	(135.11,164.57) --
	(136.01,163.67) --
	(135.11,162.77) --
	cycle;

\path[fill=fillColor] (145.28,153.82) --
	(146.18,154.72) --
	(147.08,153.82) --
	(146.18,152.92) --
	cycle;

\path[fill=fillColor] (156.35,143.96) --
	(157.25,144.86) --
	(158.15,143.96) --
	(157.25,143.06) --
	cycle;

\path[fill=fillColor] (167.42,153.82) --
	(168.32,154.72) --
	(169.22,153.82) --
	(168.32,152.92) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 98.61, 70.12) -- (105.18, 79.87);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (114.54, 84.85) -- (115.82, 84.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.39, 90.64) -- (133.55,128.32);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (137.57,128.64) -- (145.93,110.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (153.21,108.13) -- (156.86,110.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (166.50,110.83) -- (170.14,108.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (178.32,109.53) -- (184.89,119.28);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (194.25,124.26) -- (197.75,124.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (209.75,124.26) -- (219.89,124.26);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (230.37,120.27) -- (243.55,108.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (251.89,109.14) -- (277.37,139.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (287.24,143.96) -- (319.52,143.96);
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 95.25, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (108.54, 84.85) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (121.82, 84.85) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (135.11,134.11) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (148.39,104.55) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (161.68,114.40) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (174.96,104.55) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (188.25,124.26) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (203.75,124.26) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (225.89,124.26) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (248.03,104.55) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (281.24,143.96) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (325.52,143.96) circle (  0.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,104.55) rectangle (332.59, 66.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (283.40, 94.95) -- (297.80, 94.95);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (283.40, 85.35) -- (297.80, 85.35);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (283.40, 75.75) -- (297.80, 75.75);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (290.60, 97.75) --
	(293.02, 93.55) --
	(288.18, 93.55) --
	cycle;
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (288.80, 85.35) --
	(290.60, 87.15) --
	(292.40, 85.35) --
	(290.60, 83.55) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (290.60, 75.75) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.00, 92.20) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.00, 82.60) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.00, 73.00) {d = 18};
\end{scope}
\end{tikzpicture}


==> RANDOM_FPTU_MEAN_rals_model_b_test_results.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 70.49) --
	(112.97,163.44) --
	(166.11,302.86) --
	(219.24,302.86) --
	(272.38,302.86) --
	(325.52,302.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {6000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83, 70.49) --
	(112.97,302.86) --
	(166.11,302.86) --
	(219.24,302.86) --
	(272.38,302.86) --
	(325.52,302.86);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 59.83,302.86) --
	(112.97,302.86) --
	(166.11,302.86) --
	(219.24,302.86) --
	(272.38,302.86) --
	(325.52,302.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (192.68,332.61) {\bfseries Success Rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83,302.86) rectangle (130.32,254.86);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.83,290.86) -- ( 86.83,290.86);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.83,278.86) -- ( 86.83,278.86);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 68.83,266.86) -- ( 86.83,266.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.83,287.41) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.83,275.41) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.83,263.41) {d = 18};
\end{scope}
\end{tikzpicture}



==> RANDOM_rals_model_b_test_2_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:53:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 99.87, 70.42) -- (104.80, 79.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (109.68, 90.49) -- (116.25,108.76);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (121.13,119.69) -- (126.06,128.83);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (142.38,139.39) -- (147.32,148.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (154.56,157.90) -- (156.39,159.59);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] ( 86.40, 66.54) --
	( 87.61, 64.44) --
	( 85.19, 64.44) --
	cycle;

\path[fill=fillColor] ( 97.02, 66.54) --
	( 98.24, 64.44) --
	( 95.81, 64.44) --
	cycle;

\path[fill=fillColor] (107.65, 86.25) --
	(108.86, 84.15) --
	(106.44, 84.15) --
	cycle;

\path[fill=fillColor] (118.28,115.80) --
	(119.49,113.71) --
	(117.07,113.71) --
	cycle;

\path[fill=fillColor] (128.91,135.51) --
	(130.12,133.41) --
	(127.70,133.41) --
	cycle;

\path[fill=fillColor] (139.54,135.51) --
	(140.75,133.41) --
	(138.32,133.41) --
	cycle;

\path[fill=fillColor] (150.16,155.22) --
	(151.38,153.12) --
	(148.95,153.12) --
	cycle;

\path[fill=fillColor] (160.79,165.07) --
	(162.00,162.97) --
	(159.58,162.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Number of observations};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Recovery rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 61.20) -- (139.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 61.20) -- (192.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 61.20) -- (245.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.20) -- (298.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.40, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.54, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.67, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.81, 39.60) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.95, 39.60) {9000};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.02, 65.14) -- (104.31, 65.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (116.31, 65.14) -- (117.59, 65.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (128.41, 68.72) -- (132.06, 71.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (140.23, 79.97) -- (146.81, 89.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (153.52, 99.67) -- (160.09,109.43);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (168.27,117.98) -- (171.91,120.68);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (181.55,120.68) -- (185.20,117.98);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (196.02,114.40) -- (199.96,114.40);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (209.97,118.87) -- (228.52,139.50);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (238.15,146.05) -- (253.47,151.73);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (264.92,155.26) -- (293.13,162.23);
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] ( 96.12, 65.14) --
	( 97.02, 66.04) --
	( 97.92, 65.14) --
	( 97.02, 64.24) --
	cycle;

\path[fill=fillColor] (109.41, 65.14) --
	(110.31, 66.04) --
	(111.21, 65.14) --
	(110.31, 64.24) --
	cycle;

\path[fill=fillColor] (122.69, 65.14) --
	(123.59, 66.04) --
	(124.49, 65.14) --
	(123.59, 64.24) --
	cycle;

\path[fill=fillColor] (135.98, 74.99) --
	(136.88, 75.89) --
	(137.78, 74.99) --
	(136.88, 74.09) --
	cycle;

\path[fill=fillColor] (149.26, 94.70) --
	(150.16, 95.60) --
	(151.06, 94.70) --
	(150.16, 93.80) --
	cycle;

\path[fill=fillColor] (162.55,114.40) --
	(163.45,115.30) --
	(164.35,114.40) --
	(163.45,113.50) --
	cycle;

\path[fill=fillColor] (175.83,124.26) --
	(176.73,125.16) --
	(177.63,124.26) --
	(176.73,123.36) --
	cycle;

\path[fill=fillColor] (189.12,114.40) --
	(190.02,115.30) --
	(190.92,114.40) --
	(190.02,113.50) --
	cycle;

\path[fill=fillColor] (205.06,114.40) --
	(205.96,115.30) --
	(206.86,114.40) --
	(205.96,113.50) --
	cycle;

\path[fill=fillColor] (231.63,143.96) --
	(232.53,144.86) --
	(233.43,143.96) --
	(232.53,143.06) --
	cycle;

\path[fill=fillColor] (258.20,153.82) --
	(259.10,154.72) --
	(260.00,153.82) --
	(259.10,152.92) --
	cycle;

\path[fill=fillColor] (298.05,163.67) --
	(298.95,164.57) --
	(299.85,163.67) --
	(298.95,162.77) --
	cycle;
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (108.34, 65.14) -- (112.28, 65.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (124.28, 65.14) -- (128.22, 65.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (140.22, 65.14) -- (144.16, 65.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (152.41, 70.70) -- (163.86, 98.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (169.88, 99.89) -- (178.27, 89.51);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (184.90, 90.13) -- (195.14,109.12);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (200.24,108.84) -- (211.68, 80.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (218.05, 79.36) -- (228.41, 90.34);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (235.88, 99.67) -- (255.74,129.14);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (263.92,137.68) -- (280.85,150.24);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (291.05,151.16) -- (320.14,136.77);
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (102.34, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (118.28, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (134.22, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (150.16, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (166.11,104.55) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (182.05, 84.85) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (197.99,114.40) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (213.93, 74.99) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (232.53, 94.70) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (259.10,134.11) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (285.67,153.82) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (325.52,134.11) circle (  0.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38,104.55) rectangle (323.74, 66.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (274.54, 94.95) -- (288.94, 94.95);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (274.54, 85.35) -- (288.94, 85.35);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (274.54, 75.75) -- (288.94, 75.75);
\definecolor{fillColor}{RGB}{204,51,51}

\path[fill=fillColor] (281.74, 97.75) --
	(284.17, 93.55) --
	(279.32, 93.55) --
	cycle;
\definecolor{fillColor}{RGB}{51,153,0}

\path[fill=fillColor] (279.94, 85.35) --
	(281.74, 87.15) --
	(283.54, 85.35) --
	(281.74, 83.55) --
	cycle;
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (281.74, 75.75) circle (  1.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.14, 92.20) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.14, 82.60) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.14, 73.00) {d = 18};
\end{scope}
\end{tikzpicture}


==> RANDOM_rals_model_b_test_results.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-30 10:13:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.19, 80.14) -- (118.74, 99.41);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.28,110.02) -- (137.08,138.49);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.54,143.96) -- (151.25,143.96);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (161.26,148.43) -- (170.95,159.21);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.96,163.67) -- (186.67,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.68,163.67) -- (204.39,163.67);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.39,163.67) -- (222.10,163.67);
\definecolor{fillColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (104.11, 74.99) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (121.82,104.55) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (139.54,143.96) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.25,143.96) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (174.96,163.67) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (192.68,163.67) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (210.39,163.67) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (228.10,163.67) circle (  0.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Sample Size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11, 61.20) -- (104.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 61.20) -- (148.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 61.20) -- (236.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 61.20) -- (281.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.11, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.39, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.96, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.24, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {6000};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.42, 69.94) -- (140.37, 89.90);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (148.45, 98.69) -- (161.62,110.42);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.70,119.21) -- (184.65,139.16);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.73,147.95) -- (205.91,159.68);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.87,161.23) -- (227.05,156.26);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (238.01,151.38) -- (249.19,146.40);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.15,146.40) -- (271.33,151.38);
\definecolor{fillColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (121.82, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (143.96, 94.70) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (166.11,114.40) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (188.25,143.96) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (210.39,163.67) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (232.53,153.82) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (254.67,143.96) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (276.81,153.82) circle (  0.90);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.50, 68.72) -- (152.43, 81.27);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.07, 81.27) -- (179.00, 68.72);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.82, 65.14) -- (204.39, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.39, 65.14) -- (230.96, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.96, 65.14) -- (257.53, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (269.53, 65.14) -- (284.10, 65.14);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (296.10, 65.14) -- (310.67, 65.14);
\definecolor{fillColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (130.68, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (157.25, 84.85) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (183.82, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (210.39, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (236.96, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (263.53, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (290.10, 65.14) circle (  0.90);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (316.67, 65.14) circle (  0.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10,104.55) rectangle (315.49, 66.15);
\definecolor{drawColor}{RGB}{204,51,51}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (266.30, 94.95) -- (280.70, 94.95);
\definecolor{drawColor}{RGB}{51,153,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (266.30, 85.35) -- (280.70, 85.35);
\definecolor{drawColor}{RGB}{153,0,102}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (266.30, 75.75) -- (280.70, 75.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.90, 92.20) {d = 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.90, 82.60) {d = 12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.90, 73.00) {d = 18};
\end{scope}
\end{tikzpicture}


==> Sketch_tensorbasis.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.3]
\begin{scope}[shift={(1,0)}]
    \draw (-8,-1) rectangle (-1,1);
    \coordinate[label=above:{$\phi(x_1,...,x_d)$}] (A) at (-4.5,-0.9);
    \draw (-7.25,-1)--(-7.25,-2.25) node[midway,left] {$i_1$};
    \draw (-5.75,-1)--(-5.75,-2.25) node[midway,left] {$i_2$};
    \draw (-1.75,-1)--(-1.75,-2.25) node[midway,left] {$i_d$};
    \coordinate[label=below:{$\dots$}] (A) at (-4.25,-1.2);
\end{scope}    
    \coordinate[label=above:{$=$}] (A) at (1.25,-0.6);
    
    \draw (2.5,-1) rectangle (5.5,1);
    \coordinate[label=above:{$\psi(x_1)$}] (A) at (4,-0.9);
    \draw (4,-1)--(4,-2.25) node[midway,left] {$i_1$};
     %\coordinate[label=above:{$\otimes$}] (A) at (6.25,-0.6);
    
    \draw (6.5,-1) rectangle (9.5,1);
    \coordinate[label=above:{$\psi(x_2)$}] (A) at (8,-0.9);
    \draw (8,-1)--(8,-2.25) node[midway,left] {$i_2$};
    %\coordinate[label=above:{$\otimes$}] (A) at (10.75,-0.6);
    
    \coordinate[label=above:{$\dots$}] (A) at (11,-0.4);
    
    %\coordinate[label=above:{$\otimes$}] (A) at (13.25,-0.6);
    \draw (12.5,-1) rectangle (15.5,1);
    \coordinate[label=above:{$\psi(x_d)$}] (A) at (14,-0.9);
    \draw (14,-1)--(14,-2.25) node[midway,left] {$i_d$};
\end{tikzpicture}
\end{center}

==> Stacks.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.3]
    \draw (-10,-1) rectangle (-3,1);
     \draw (-5.5,1)--(-2,5) node[midway,above] {$j$};
     \draw (-5.5,-1)--(-2,-5) node[midway,below] {$l$}; 
     \draw (-3,0)--(0,0) node[midway,above] {$l_{k-1}$};
    \coordinate[label=above:{$\mathrm{LS}_{k-1}$}] (A) at (-6.5,-0.9);
    

    \draw (0,-1) rectangle (2,1);
    \draw (0,2) rectangle (2,4);
    \draw (0,-4) rectangle (2,-2);
    \coordinate[label=above:{$A_k$}] (A) at (1,-0.9);
    \coordinate[label=above:{$\Psi_k$}] (A) at (1,2.1);
    \coordinate[label=above:{$S_k$}] (A) at (1,-3.9);

    \draw (2,0)--(3.5,0) node[midway,above] {$l_k$};
    \draw (1,1)--(1,2) node[midway,left] {$i_k$};
    \draw (1,-1)--(1,-2) node[midway,left] {$q_k$};
    \draw (-2,5)--(3.5,5) ;
    \draw (-2,-5)--(3.5,-5) ;
    \draw (1,4)--(1,5) ;
    \draw (1,-4)--(1,-5) ;
    \draw[fill=black] (1,-5) circle (0.25cm);
    \draw[fill=black] (1,5) circle (0.25cm);

    \node at (4.5,0) {$=$};

    \begin{scope}[shift={(0.5,0)}]
\draw (5,-1) rectangle (11,1);
     \draw (8,1)--(11,5) node[midway,above] {$j$};
     \draw (8,-1)--(11,-5) node[midway,below] {$l$}; 
     \draw (12.5,0)--(11,0) node[midway,above] {$l_k$};
    \coordinate[label=above:{$\mathrm{LS}_{k}$}] (A) at (8,-0.9);
    \end{scope}
\end{tikzpicture}
\end{center}
